MSSM Effects in Top-antitop Production at the LHC

We report on a calculation of the effects of supersymmetry on the cross-section for top-antitop production at LHC. A numerical study is carried out for the ten benchmarks of the Snowmass accord. It is found that the higher order effects involving supersymmetric particles in internal loops can be as high as 6%, both for the cross-section and the (parity even) helicity asymmetry, for one particular benchmark. For other benchmarks smaller but nonetheless observable corrections are found.

==> hel-tree_s.tex <==
\raisebox{-26.3045bp}{\includegraphics{hel-tree_s}}

==> hel-tree_t.tex <==
\raisebox{-26.6667bp}{\includegraphics{hel-tree_t}}

==> hel-tree_u.tex <==
\raisebox{-26.3045bp}{\includegraphics{hel-tree_u}}
